Simple Uncoupled No-Regret Learning Dynamics for Extensive-Form Correlated Equilibrium

The existence of simple uncoupled no-regret learning dynamics that converge to correlated equilibria in normal-form games is a celebrated result in the theory of multi-agent systems. Specifically, it has been known for more than 20 years that when all players seek to minimize their internal regret in a repeated normal-form game, the empirical frequency of play converges to a normal-form correlated equilibrium. Extensive-form games generalize normal-form games by modeling both sequential and simultaneous moves, as well as imperfect information. Because of the sequential nature and presence of private information in the game, correlation in extensive-form games possesses significantly different properties than its counterpart in normal-form games, many of which are still open research directions. Extensive-form correlated equilibrium (EFCE) has been proposed as the natural extensive-form counterpart to the classical notion of correlated equilibrium in normal-form games. Compared to the latter, the constraints that define the set of EFCEs are significantly more complex, as the correlation device must keep into account the evolution of beliefs of each player as they make observations throughout the game. Due to that significant added complexity, the existence of uncoupled learning dynamics leading to an EFCE has remained a challenging open research question for a long time. In this article, we settle that question by giving the first uncoupled no-regret dynamics that converge to the set of EFCEs in n-player general-sum extensive-form games with perfect recall. We show that each iterate can be computed in time polynomial in the size of the game tree, and that, when all players play repeatedly according to our learning dynamics, the empirical frequency of play is proven to be a O(T^-0.5)-approximate EFCE with high probability after T game repetitions, and an EFCE almost surely in the limit.

==> imgs/infoset_forest.tex <==
\begin{tikzpicture}[baseline=0pt,scale=1]
    \def\done{1.2}
    \def\dtwo{.6}
    \def\dleaf{.33}
    \def\dvert{-1.2}

    \node[decpt] (A) at (0, 0) {};
    \node[decpt] (D) at ($(\done,\dvert)$) {};
    \node[decpt] (B) at ($(-\done, \dvert)$) {};
    \node[decpt] (C) at ($(0, \dvert)$) {};

    % \node[fill=white,draw=black,inner sep=.6mm] (l1) at ($(B) + (-\dleaf, \dvert)$) {};
    % \node[fill=white,draw=black,inner sep=.6mm] (l2) at ($(B) + (\dleaf, \dvert)$) {};
    % \node[fill=white,draw=black,inner sep=.6mm] (l3) at ($(C) + (-\dleaf, \dvert)$) {};
    % \node[fill=white,draw=black,inner sep=.6mm] (l4) at ($(C) + (\dleaf, \dvert)$) {};
    % \node[fill=white,draw=black,inner sep=.6mm] (l5) at ($(D) + (-\dleaf, \dvert)$) {};
    % %\node[fill=white,draw=black,inner sep=.6mm] (l6) at ($(D) + (0, \dvert)$) {};
    % \node[fill=white,draw=black,inner sep=.6mm] (l7) at ($(D) + (\dleaf, \dvert)$) {};

    
    \draw[semithick] (B) edge node[above,sloped,fill=white,inner sep=1.5pt]{\small$\succ$} (A);
    \draw[semithick] (A) edge node[above,sloped,fill=white,inner sep=1.5pt]{\small$\prec$} (C);
    \draw[semithick] (A) edge node[above,sloped,fill=white,inner sep=1.5pt]{\small$\prec$} (D);
    % \draw[semithick] (B) -- (l1);
    % \draw[semithick] (B) -- (l2);
    % \draw[semithick] (C) -- (l3);
    % \draw[semithick] (C) -- (l4);
    % \draw[semithick] (D) --node[fill=white,inner xsep=0,inner ysep=.9,xshift=-.4] {\small~\seq{7}} (l5);
    %\draw[semithick] (D) --node[fill=white,inner xsep=0,inner ysep=.9] {\small\seq{8}} (l6);
    % \draw[semithick] (D) --node[fill=white,inner xsep=0,inner ysep=.9,xshift=.6] {\small$\seq{8}$} (l7);

    % \node at ($(X) + (-.4,0)$) {$k$};

    \node[black!60!white]  at ($(A) + (-.4, 0)$) {\textsc{a}};
    \node[black!60!white]  at ($(B) + (-.38, 0)$) {\textsc{b}};
    \node[black!60!white]  at ($(C) + (-.38, 0)$) {\textsc{c}};
    \node[black!60!white]  at ($(D) + (.4, 0)$) {\textsc{d}};
    
    \node[gray,anchor=north] at (0,-1.8) {$(\textsc{a} \prec \textsc{b},~~~\textsc{a} \prec \textsc{c},~~~\textsc{a} \prec \textsc{d})$};
\end{tikzpicture}


==> imgs/small_efg.tex <==
\begin{tikzpicture}[>=latex',baseline=0pt,scale=.98]
    \def\done{.8*1.6}
    \def\dtwo{.40*1.6}
    \def\dleaf{.22*1.6}
    \def\dvert{-.8*1.2}

    \node[fill=black,draw=black,circle,inner sep=.5mm] (A) at (0, 0) {};
    \node[fill=white,draw=black,circle,inner sep=.5mm] (X) at ($(-\done,\dvert)$) {};
    \node[fill=white,draw=black,circle,inner sep=.5mm] (Y) at ($(\done,\dvert)$) {};
    \node[fill=black,draw=black,circle,inner sep=.5mm] (B) at ($(X) + (-\dtwo, \dvert)$) {};
    \node[fill=black,draw=black,circle,inner sep=.5mm] (C) at ($(X) + (\dtwo, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l1) at ($(B) + (-\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l2) at ($(B) + (\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l3) at ($(C) + (-\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l4) at ($(C) + (\dleaf, \dvert)$) {};
    
    \node[fill=black,draw=black,circle,inner sep=.5mm] (D1) at ($(Y) + (-\dtwo, \dvert)$) {};
    \node[fill=black,draw=black,circle,inner sep=.5mm] (D2) at ($(Y) + (\dtwo, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l5) at ($(D1) + (-\dleaf, \dvert)$) {};
    %\node[fill=white,draw=black,inner sep=.6mm] (l6) at ($(D1) + (0, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l7) at ($(D1) + (\dleaf, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l8) at ($(D2) + (-\dleaf, \dvert)$) {};
    %\node[fill=white,draw=black,inner sep=.6mm] (l9) at ($(D2) + (0, \dvert)$) {};
    \node[fill=white,draw=black,inner sep=.6mm] (l10) at ($(D2) + (\dleaf, \dvert)$) {};
    
    
    \draw[semithick] (A) edge[->] node[fill=white,inner sep=.9] {\small\seq{1}} (X);
    \draw[->,semithick] (A) --node[fill=white,inner sep=.9] {\small\seq{2}} (Y);
    \draw[->,semithick] (B) --node[fill=white,inner sep=.9] {\small\seq{3}} (l1);
    \draw[->,semithick] (B) --node[fill=white,inner sep=.9] {\small\seq{4}} (l2);
    \draw[->,semithick] (C) --node[fill=white,inner sep=.9] {\small\seq{5}} (l3);
    \draw[->,semithick] (C) --node[fill=white,inner sep=.9] {\small\seq{6}} (l4);
    \draw[->,semithick] (D1) --node[fill=white,inner xsep=0,inner ysep=.9] {\small\seq{7}} (l5);
    %\draw[semithick] (D1) --node[fill=white,inner xsep=0,inner ysep=.9] {\small$8$} (l6);
    \draw[->,semithick] (D1) --node[fill=white,inner xsep=0,inner ysep=.9,xshift=.6] {\small\seq{8}} (l7);
    \draw[->,semithick] (D2) --node[fill=white,inner xsep=0,inner ysep=.9] {\small\seq{7}} (l8);
    %\draw[semithick] (D2) --node[fill=white,inner xsep=0,inner ysep=.9] {\small$8$} (l9);
    \draw[->,semithick] (D2) --node[fill=white,inner xsep=0,inner ysep=.9,xshift=.6] {\small\seq{8}} (l10);
    \draw[->,semithick] (X) -- (B);
    \draw[->,semithick] (X) -- (C);
    \draw[->,semithick] (Y) -- (D1);
    \draw[->,semithick] (Y) -- (D2);
    
    \draw[black!60!white] (X) circle (.2);
    \node[black!60!white]  at ($(X) + (-.4, 0)$) {\textsc{r}};
    \draw[black!60!white] (Y) circle (.2);
    \node[black!60!white]  at ($(Y) + (.4, 0)$) {\textsc{s}};
    
    \draw[black!60!white] (A) circle (.2);
    \node[black!60!white]  at ($(A) + (-.4, 0)$) {\textsc{a}};
    
    \draw[black!60!white] (B) circle (.2);
    \node[black!60!white]  at ($(B) + (-.38, 0)$) {\textsc{b}};
    
    \draw[black!60!white] (C) circle (.2);
    \node[black!60!white]  at ($(C) + (-.38, 0)$) {\textsc{c}};
    
    \draw[black!60!white] ($(D1) + (0, .2)$) arc (90:270:.2);
    \draw[black!60!white] ($(D1) + (0, .2)$) -- ($(D2) + (0, .2)$);
    \draw[black!60!white] ($(D1) + (0, -.2)$) -- ($(D2) + (0, -.2)$);
    \draw[black!60!white] ($(D2) + (0, -.2)$) arc (-90:90:.2);
    \node[black!60!white]  at ($(D2) + (.4, 0)$) {\textsc{d}};
    
    \node[black!60!white]  at ($(l1) + (-.3, 0)$) {$z$};
\end{tikzpicture}

